Image-Based Malware Classification Using QR and Aztec Codes

In recent years, the use of image-based techniques for malware detection has gained prominence, with numerous studies demonstrating the efficacy of deep learning approaches such as Convolutional Neural Networks (CNN) in classifying images derived from executable files. In this paper, we consider an innovative method that relies on an image conversion process that consists of transforming features extracted from executable files into QR and Aztec codes. These codes capture structural patterns in a format that may enhance the learning capabilities of CNNs. We design and implement CNN architectures tailored to the unique properties of these codes and apply them to a comprehensive analysis involving two extensive malware datasets, both of which include a significant corpus of benign samples. Our results yield a split decision, with CNNs trained on QR and Aztec codes outperforming the state of the art on one of the datasets, but underperforming more typical techniques on the other dataset. These results indicate that the use of QR and Aztec codes as a form of feature engineering holds considerable promise in the malware domain, and that additional research is needed to better understand the relative strengths and weaknesses of such an approach.

==> figures/bar.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.8*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=15.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        symbolic x coords={RF, SVC, MLP, CNN-QR, CNN-Aztec},
        xticklabels={RF, SVC, MLP, CNN-QR, CNN-Aztec},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.15,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(RF, 0.7980)
(SVC, 0.5395)
(MLP, 0.5483)
(CNN-QR, 0.9998)
(CNN-Aztec, 0.9986)
};
\addlegendentry{CIC-MalMem-2022}
\addplot [fill=red,opacity=1.00]
coordinates {
(RF, 0.9460)
(SVC, 0.9190)
(MLP, 0.9482)
(CNN-QR, 0.8971)
(CNN-Aztec, 0.8344)
};
\addlegendentry{BODMAS}
\end{axis}
\end{tikzpicture}


==> figures/bar_CIC.tex <==
\begin{tikzpicture}[scale=0.825, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.75*\textwidth,
        height = 7.0cm,
        ymin=0, ymax=30000,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0, 5000, 10000, 15000, 20000, 25000, 30000},
        ytick scale label code/.code={},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=18pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Samples},
        symbolic x coords={Benign, Spyware, Ransomware, Trojan},
        xticklabels={Benign, Spyware, Ransomware, Trojan},
        yticklabels={0, 5000, 10000, 15000, 20000, 25000, 30000},
	y tick label style={
%%		rotate=60,
%    		/pgf/number format/.cd,
%   		fixed,
%   		fixed zerofill,
%%		sep=,
%    		precision=0
	},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		yshift=5pt,
		xshift=2pt,
%		font=\small,
		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.175,
        legend cell align=left,
        legend pos=north east,
%        every axis plot/.append style={
%        		bar shift=0pt,
%		fill
%        },
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(Benign, 29298)
(Ransomware, 9766)
(Spyware, 9766)
(Trojan, 9766)
};
\addlegendentry{Total records}
\addplot [fill=red,opacity=1.00]
coordinates {
(Benign, 6000)
(Ransomware, 6000)
(Spyware, 6000)
(Trojan, 6000)
};
\addlegendentry{Records used}
\end{axis}
\end{tikzpicture}


==> figures/bar_feat_import.tex <==
\begin{tikzpicture}[scale=0.85, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.925*\textwidth,
        height = 7.0cm,
        ymin=0, ymax=60,
%        xmin=0.0005, xmax=0.040,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
%        ytick={0, 5000, 10000, 15000, 20000, 25000, 30000},
%        ytick scale label code/.code={},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=12pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Frequency},
        symbolic x coords={0.0010, 0.0028, 0.0046, 0.0064, 0.0083, 0.0101, 0.0119, 0.0137, 0.0156, 
        		0.0174, 0.0192, 0.0210, 0.0228, 0.0247, 0.0265, 0.0283, 0.0301, 0.0320, 0.0338, 0.0356},
        xticklabels={0.0010, 0.0028, 0.0046, 0.0064, 0.0083, 0.0101, 0.0119, 0.0137, 0.0156, 
        		0.0174, 0.0192, 0.0210, 0.0228, 0.0247, 0.0265, 0.0283, 0.0301, 0.0320, 0.0338, 0.0356},
 %       yticklabels={0, 10, 20, 30, 40, 50, 60},
	y tick label style={
%%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=0
	},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
              rotate=60,
%		yshift=5pt,
%		xshift=2pt,
%		font=\small,
		anchor=north east,
%		inner sep=0mm
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=3
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.04,
        legend cell align=left,
        legend pos=north east,
%        every axis plot/.append style={
%        		bar shift=0pt,
%		fill
%        },
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(0.0010, 57)
(0.0028, 24)
(0.0046, 12) 
(0.0064, 10)
(0.0083, 4)
(0.0101, 9)
(0.0119, 5)
(0.0137, 5)
(0.0156, 5)
(0.0174, 2)
(0.0192, 1)
(0.0210, 5)
(0.0228, 2)
(0.0247, 6)
(0.0265, 2)
(0.0283, 0)
(0.0301, 0)
(0.0320, 0)
(0.0338, 0)
(0.0356, 1)
};
\end{axis}
\end{tikzpicture}


==> figures/bar_overall.tex <==
\begin{tikzpicture}[scale=0.825, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.95*\textwidth,
        height = 8.0cm,
        ymin=0,ymax=5300,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0, 1000, 2000, 3000, 4000, 5000},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=11.5pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Samples},
        symbolic x coords={Benign, Sfone, Wacatac, Upatre, Wabot, Small, Ganelp, Dinwod, Mira, Berbew, 
        		Sillyp2p, Ceeinject, Gepys, Benjamin, Musecador},
        xticklabels={Benign, \texttt{Sfone}, \texttt{Wacatac}, \texttt{Upatre}, \texttt{Wabot}, \texttt{Small}, \texttt{Ganelp}, 
        		\texttt{Dinwod}, \texttt{Mira}, \texttt{Berbew}, \texttt{Sillyp2p}, \texttt{Ceeinject}, \texttt{Gepys}, \texttt{Benjamin}, \texttt{Musecador}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		yshift=5pt,
		xshift=2pt,
%		font=\small,
		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.05,
        legend cell align=left,
        legend pos=north east,
        every axis plot/.append style={
        		bar shift=0pt,
		fill
        },
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=green,opacity=1.00]
coordinates {
(Benign, 5200)
(Sfone, 0)
(Wacatac, 0)
(Upatre, 0)
(Wabot, 0)
(Small, 0)
(Ganelp, 0)
(Dinwod, 0)
(Mira, 0)
(Berbew, 0)
(Sillyp2p, 0)
(Ceeinject, 0)
(Gepys, 0)
(Benjamin, 0)
(Musecador, 0)
};
\addlegendentry{Benign}
\addplot [fill=red,opacity=1.00]
coordinates {
(Benign, 0)
(Sfone, 4729)
(Wacatac, 4694)
(Upatre, 3901)
(Wabot, 0)
(Small, 0)
(Ganelp, 0)
(Dinwod, 0)
(Mira, 0)
(Berbew, 0)
(Sillyp2p, 0)
(Ceeinject, 0)
(Gepys, 0)
(Benjamin, 0)
(Musecador, 0)
};
\addlegendentry{Malware samples used}
\addplot [fill=blue,opacity=1.00]
coordinates {
(Benign, 0)
(Sfone, 0)
(Wacatac, 0)
(Upatre, 0)
(Wabot, 3673)
(Small, 3339)
(Ganelp, 2232)
(Dinwod, 2057)
(Mira, 1960)
(Berbew, 1749)
(Sillyp2p, 1616)
(Ceeinject, 1169)
(Gepys, 1124)
(Benjamin, 1071)
(Musecador, 1054)
};
\addlegendentry{Malware not used}
\end{axis}
\end{tikzpicture}


==> figures/mlp2_conf.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.3]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
Benign,
\texttt{Upatre},
\texttt{Wacatac},
\texttt{Sfone}
        },
        xtick={0,...,3},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large,scale=1.25},
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\large,scale=2.0},
%	xticklabel style={font=\tt},
        yticklabels={
Benign,
\texttt{Upatre},
\texttt{Wacatac},
\texttt{Sfone}
        },
        ytick={0,...,3},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\tt\large,scale=1.25},
        yticklabel style={font=\large,scale=2.0},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
%            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
            ytick={0,200,400,600,800,1000},
            yticklabels={0,200,400,600,1000},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=2.0,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/1000 sep={},
%			/pgf/number format/precision=2}
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=1000,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-14pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/1000 sep={},
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=2.75,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-14pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/1000 sep={},
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=2.75,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=625,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=4,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 990
1 0 1
2 0 6
3 0 29
0 1 0
1 1 918
2 1 0
3 1 30
0 2 3
1 2 0
2 2 739
3 2 10
0 3 19
1 3 86
2 3 6
3 3 834
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/mlp_conf.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.3]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
Benign,
Spyware,
Ransomware,
Trojan
        },
        xtick={0,...,3},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large,scale=1.25},
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\large,scale=2.0},
%	xticklabel style={font=\tt},
        yticklabels={
Benign,
Spyware,
Ransomware,
Trojan
        },
        ytick={0,...,3},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\tt\large,scale=1.25},
        yticklabel style={font=\large,scale=2.0},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
%            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
            ytick={0,200,400,600,800,1000,1200},
            yticklabels={0,200,400,600,1000,1200},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=2.5,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/1000 sep={},
%			/pgf/number format/precision=2}
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=1250,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-14pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/1000 sep={},
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=2.75,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-14pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/1000 sep={},
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=2.75,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=625,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=4,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 1242
1 0 8
2 0 0
3 0 0
0 1 2
1 1 589
2 1 21
3 1 614
0 2 21
1 2 579
2 2 26
3 2 564
0 3 2
1 3 387
2 3 14
3 3 731
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/rf2_conf.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.3]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
Benign,
\texttt{Upatre},
\texttt{Wacatac},
\texttt{Sfone}
        },
        xtick={0,...,3},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large,scale=1.25},
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\large,scale=2.0},
%	xticklabel style={font=\tt},
        yticklabels={
Benign,
\texttt{Upatre},
\texttt{Wacatac},
\texttt{Sfone}
        },
        ytick={0,...,3},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\tt\large,scale=1.25},
        yticklabel style={font=\large,scale=2.0},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
%            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
            ytick={0,200,400,600,800,1000},
            yticklabels={0,200,400,600,1000},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=2.0,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/1000 sep={},
%			/pgf/number format/precision=2}
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=1000,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-14pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/1000 sep={},
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=2.75,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-14pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/1000 sep={},
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=2.75,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=625,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=4,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 1015
1 0 0
2 0 5
3 0 6
0 1 0
1 1 926
2 1 0
3 1 22
0 2 16
1 2 0
2 2 731
3 2 5
0 3 22
1 3 86
2 3 10
3 3 827
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/rf_conf.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.3]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
Benign,
Spyware,
Ransomware,
Trojan
        },
        xtick={0,...,3},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large,scale=1.25},
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\large,scale=2.0},
%	xticklabel style={font=\tt},
        yticklabels={
Benign,
Spyware,
Ransomware,
Trojan
        },
        ytick={0,...,3},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\tt\large,scale=1.25},
        yticklabel style={font=\large,scale=2.0},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
%            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
            ytick={0,200,400,600,800,1000,1200},
            yticklabels={0,200,400,600,1000,1200},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=2.0,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/1000 sep={},
%			/pgf/number format/precision=2}
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=1250,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-14pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/1000 sep={},
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=2.75,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-14pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/1000 sep={},
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=2.75,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=625,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=4,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 1250
1 0 0
2 0 0
3 0 0
0 1 0
1 1 843
2 1 160
3 1 223
0 2 0
1 2 151
2 2 898
3 2 141
0 3 0
1 3 205
2 3 90
3 3 839
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/svc2_conf.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.3]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
Benign,
\texttt{Upatre},
\texttt{Wacatac},
\texttt{Sfone}
        },
        xtick={0,...,3},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large,scale=1.25},
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\large,scale=2.0},
%	xticklabel style={font=\tt},
        yticklabels={
Benign,
\texttt{Upatre},
\texttt{Wacatac},
\texttt{Sfone}
        },
        ytick={0,...,3},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\tt\large,scale=1.25},
        yticklabel style={font=\large,scale=2.0},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
%            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
            ytick={0,200,400,600,800,1000},
            yticklabels={0,200,400,600,1000},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=2.0,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/1000 sep={},
%			/pgf/number format/precision=2}
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=1000,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-14pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/1000 sep={},
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=2.75,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-14pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/1000 sep={},
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=2.75,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=625,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=4,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 989
1 0 0
2 0 19
3 0 18
0 1 9
1 1 933
2 1 0
3 1 6
0 2 14
1 2 0
2 2 728
3 2 10
0 3 59
1 3 111
2 3 51
3 3 724
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/svc_conf.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.3]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
Benign,
Spyware,
Ransomware,
Trojan
        },
        xtick={0,...,3},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large,scale=1.25},
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\large,scale=2.0},
%	xticklabel style={font=\tt},
        yticklabels={
Benign,
Spyware,
Ransomware,
Trojan
        },
        ytick={0,...,3},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\tt\large,scale=1.25},
        yticklabel style={font=\large,scale=2.0},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
%            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
            ytick={0,200,400,600,800,1000,1200},
            yticklabels={0,200,400,600,1000,1200},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=2.0,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/1000 sep={},
%			/pgf/number format/precision=2}
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=1250,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-14pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/1000 sep={},
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=2.75,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-14pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/1000 sep={},
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=2.75,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=625,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=4,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 1220
1 0 1
2 0 8
3 0 21
0 1 3
1 1 28
2 1 192
3 1 1003
0 2 8
1 2 10
2 2 239
3 2 933
0 3 4
1 3 1
2 3 51
3 3 1078
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}

